Ornamentation lattices and intreeval hypergraphic lattices

Given a directed graph $D$ with transitive closure $\operatorname{tc}(D)$ and path hypergraph $\mathbb{P}(D)$, we study the connections between the (acyclic) reorientation poset of $\operatorname{tc}(D)$, the (acyclic) sourcing poset of $\mathbb{P}(D)$, and the (acyclic) ornamentation poset of $D$. Geometrically, the acyclic reorientation poset of $\operatorname{tc}(D)$ (resp. the acyclic sourcing poset of $\mathbb{P}(D)$) is the transitive closure of the skeleton of the graphical zonotope of $\operatorname{tc}(D)$ (resp. of the hypergraphic polytope of $\mathbb{P}(D)$) oriented in a linear direction. When $D$ is a rooted (or even unstarred) increasing tree, we show that the acyclic sourcing poset of $\mathbb{P}(D)$ is isomorphic to the ornamentation lattice of $D$, and that they form a lattice quotient of the acyclic reorientation lattice of $\operatorname{tc}(D)$. As a consequence, we obtain polytopal realizations of the ornamentation lattices of rooted (or even unstarred) increasing trees, answering an open question of C. Defant and A. Sack. When $D$ is an increasing tree, we show that the ornamentation lattice of $D$ is the MacNeille completion of the acyclic sourcing poset of $\mathbb{P}(D)$. Finally, still when $D$ is an increasing tree, we use the ornamentation lattice of $D$ to characterize the subhypergraphs of the path hypergraph $\mathbb{P}(D)$ whose acyclic sourcing poset is a lattice.

==> figures/diagram.tex <==
\begin{tikzpicture}[scale=1.1]

	\node(R) at (-5,0) {$\Reori(\tc(D))$};
	\node(DR) at (-5,-0.35) {\tiny{Def.~\ref{def:Reori}}};
	\node(S) at (0,0) {$\Sour(\PP(D))$};
	\node(DS) at (0,-0.35) {\tiny{Def.~\ref{def:Sour}}};
	\node(O) at (5,0) {$\Orn(D)$};
	\node(DO) at (5,-0.35) {\tiny{Def.~\ref{def:Orn}}};

	\draw[thick,green] (R.north) edge [>={Stealth[scale=0.65,width=6pt]},-{>>},bend left=35] node [above]{\textcolor{black}{\small{$\orn{R}$} }} node [below]{\textcolor{black}{\tiny{\begin{tabular}{c} Def.~\ref{def:Reori2Orn} \\ \ref{lem:Reori2Orn1}, \ref{lem:Reori2Orn2}, \ref{prop:Reori2Orn}, \ref{prop:ReoriTC2Orn}, \ref{prop:Reori2OrnMeetSemilaticeTC} \end{tabular}}}}  (O.north);
	\draw[thick,green] (DO.south) edge [{Hooks[left]}-stealth,bend left=35] node [below]{\textcolor{black}{ \tiny{\begin{tabular}{c}Def.~\ref{def:Orn2Reori} \\ \ref{lem:Orn2Reori1}, \ref{prop:ReoriTC2Orn}, \ref{prop:Reori2OrnMinTC} \end{tabular}}}} node [above]{\textcolor{black}{\small{$\reori{O}$} }}  (DR.south);
	\draw[thick,green] (S.west) edge [-stealth] node [above]{\textcolor{black}{\small{$\reori{S}$} }} node [below]{\textcolor{black}{ \tiny{\begin{tabular}{c} Def.~\ref{def:Sour2Reori} \\ \ref{lem:Sour2Reori} \end{tabular}}}}  (R.east);
	\draw[thick,green] (S.north east) edge [>={Stealth[scale=0.65,width=6pt]},-{>>},bend left=33] node [above]{\textcolor{black}{\small{$\orn{S}$} }} node [below]{\textcolor{black}{ \tiny{\begin{tabular}{c} Def.~\ref{def:Sour2Orn} \\ \ref{lem:Sour2Orn2}, \ref{lem:Sour2Orn3}, \ref{prop:Sour2Orn} \end{tabular}}}}  (O.north west);	
	\draw[thick,green] (O.south west) edge [{Hooks[left]}-stealth,bend left=33] node [below]{\textcolor{black}{ \tiny{\begin{tabular}{c} Def.~\ref{def:Orn2Sour} \\ \ref{lem:Orn2Sour1}, \ref{lem:Orn2Sour2} \end{tabular}}}} node [above]{\textcolor{black}{\small{$\sour{O}$} }}  (S.south east);

	\node at (0,.8) {\textbf{\rotatebox{180}{\huge{$\circlearrowright$}}}}; \node at (-.5,.8) {\tiny{\ref{lem:Sour2Orn1}}};
	\node at (0,-1) {\textbf{\huge{$\circlearrowleft$}}}; \node at (-.5,-1) {\tiny{\ref{lem:Orn2Sour4}}};
	\node at (5.8,-.1) {\textbf{\rotatebox{90}{{\Large$\curvearrowright$}}}}; \node at (6.2,-.1) {\tiny{\ref{lem:Orn2Reori2}}};
	\node at (2.5,-.1) {\textbf{\rotatebox{90}{{\Large$\curvearrowright$}}}}; \node at (2.1,-.1) {\tiny{\ref{lem:Orn2Sour3}}};
	
%	\node(subposet1)[rotate=90] at (-5,-3.2) {\LARGE{$\subseteq$}};
%	\node(subposet2)[rotate=90] at (0,-3.2) {\LARGE{$\subseteq$}};
%	\node(subposet3)[rotate=90] at (5,-3.2) {\LARGE{$\subseteq$}};
%	\node(subposet3) at (5,-2.2) {\small{subposet}};
%	\node(subposet3) at (0,-2.2) {\small{subposet}};
%	\node(subposet3) at (-5,-2.2) {\small{subposet}};

	\node(Sym) at (-8,-6.5) {$\fS_n$};
	\node(AR) at (-5,-6.5) {$\AReori(\tc(D))$};
	\node(DAR) at (-5,-6.85) {\tiny{Def.~\ref{def:AReori}}};
	\node(AS) at (0,-6.5) {$\ASour(\PP(D))$};
	\node(DAS) at (0,-6.85) {\tiny{Def.~\ref{def:ASour}}};
	\node(AO) at (5,-6.5) {$\AOrn(D)$};
	\node(DAO) at (5,-6.85) {\tiny{Def.~\ref{def:AOrn}}};
	\node(Phantom) at (8,-6.5) {\phantom{$\fS_n$}};
		
	\draw[thick,green] (Sym.east) edge [>={Stealth[scale=0.65,width=6pt]},-{>>}] node [below]{\textcolor{black}{ \tiny{\begin{tabular}{c} Def.~\ref{def:Perm2AReori} \\ \ref{prop:Perm2AReori} \end{tabular}}}} node [above]{\small{\textcolor{black}{$\areori{\pi}$}}} (AR.west);	
	\draw[thick,green] (AR.north) edge [>={Stealth[scale=0.65,width=6pt]},-{>>},bend left=35] node [below]{\textcolor{black}{ \tiny{Def.~\ref{def:moreNotations}}}} node [above]{\small{\textcolor{black}{$\aorn{R}=\orn{R}$}}} (AO.north);	
	\draw[thick,red] (DAO.south) edge [{Hooks[left]}-stealth,bend left=35] node [below]{\textcolor{black}{ \tiny{Def.~\ref{def:moreNotations}}}} node [above]{\textcolor{black}{\small{$\areori{O}$}}} (DAR.south);
	\draw[thick,green] (AR.north east) edge [>={Stealth[scale=0.65,width=6pt]},-{>>},bend left=33] node [below]{\textcolor{black}{ \tiny{\begin{tabular}{c} Def.~\ref{def:AReori2ASour} \\ \ref{lem:AReori2ASour1}, \ref{lem:AReori2ASour2}, \ref{lem:AReori2ASour3}, \ref{prop:AReori2ASour} \end{tabular}}}} node [above]{\textcolor{black}{\small{$\asour{R}$} }}  (AS.north west);
	\draw[thick, red] (AS.south west) edge [{Hooks[left]}-stealth,bend left=33] node [above]{\textcolor{black}{\small{$\areori{S}$ }}} node [below]{\textcolor{black}{ \tiny{\begin{tabular}{c} Def.~\ref{def:ASour2AReori} \\ \ref{lem:ASour2AReori1}, \ref{rem:ASour2AReori} \end{tabular}}}} (AR.south east);
	\draw[thick,green] (AS.north east) edge [>={Stealth[scale=0.65,width=6pt]},{Hooks[left]}-{>>},bend left=33] node [below] {\textcolor{black}{\tiny{\begin{tabular}{c} Def.~\ref{def:moreNotations} \\ \ref{lem:ASour2AOrn1}, \ref{prop:ASour2AOrn} \end{tabular}}}} node [above]{\textcolor{black}{\small{$\aorn{S}=\orn{S}$}}} (AO.north west);
	\draw[thick,green] (AO.south west) edge [>={Stealth[scale=0.65,width=6pt]},{Hooks[left]}-{>>},bend left=33] node [below]{\textcolor{black}{ \tiny{Def.~\ref{def:moreNotations}}}} node [above]{\textcolor{black}{\small{$\asour{O}$}}} (AS.south east);

	\node at (0,-5.5) {\textbf{\rotatebox{180}{\huge{$\circlearrowright$}}}}; \node at (-.5,-5.5) {\tiny{\ref{lem:AReori2ASour2AOrn}}};
	\node at (0,-7.5) {\textbf{\huge{$\circlearrowleft$}}}; \node at (-.5,-7.5) {\tiny{\ref{def:moreNotations}}};
	\node at (-2.5,-6.6) {\textbf{\rotatebox{90}{\Large{$\curvearrowright$}}}}; \node at (-2.1,-6.6) {\tiny{\ref{lem:ASour2AReori2}}};
	\node at (2.5,-6.6) {\textbf{\rotatebox{270}{\huge{$\circlearrowright$}}}}; \node at (2,-6.6) {\tiny{\ref{def:moreNotations}}};

	
	\draw[gray,thick] (-5.1,-6.2) edge [{Hooks[right]}-stealth,dashed] node [left]{\rotatebox{90}{\LARGE$\subseteq$}} (-5.1,-.53);
	\draw[gray,thick] (.5,-6.2) edge [{Hooks[right]}-stealth,dashed,bend right=33] node [left]{\rotatebox{90}{\LARGE$\subseteq$}} (.5,-.53);
	\draw[gray,thick] (5.3,-6.2) edge [{Hooks[right]}-stealth,dashed] node [left]{\rotatebox{90}{\LARGE$\subseteq$}} (5.3,-.53);

\end{tikzpicture}

==> figures/pathIntersectionClosed.tex <==
\begin{tikzpicture}
	\node (A) at (-2.5,-3.5) {\includegraphics[scale=.8]{pathIntersectionClosedA}};
	\node (B) at (2.5,-3.5) {\includegraphics[scale=.8]{pathIntersectionClosedB}};
	\node (C) at (-2.5,3.5) {\includegraphics[scale=.8]{pathIntersectionClosedC}};
	\node (D) at (2.5,3.5) {\includegraphics[scale=.8]{pathIntersectionClosedD}};
	\node (EF) at (1.15,0) {\includegraphics[scale=.8]{pathIntersectionClosedEF}};
	\node (EF) at (-1.15,0) {\includegraphics[scale=.8]{pathIntersectionClosedEF}};
	\node (piA) at (-2.5,-2.3) {$314625$};
	\node (piB) at (2.5,-2.3) {$146325$};
	\node (piC) at (-2.5,2.3) {$631425$};
	\node (piD) at (2.5,2.3) {$463125$};
	\node (piE) at (1.2,1.2) {$164325$};
	\node (piF) at (-1.2,-1.2) {$163425$};
	\node[draw,circle,inner sep=1] at (-3.2,-3.5) {$A$};
	\node[draw,circle,inner sep=1] at (3.2,-3.5) {$B$};
	\node[draw,circle,inner sep=1] at (-3.2,3.5) {$C$};
	\node[draw,circle,inner sep=1] at (3.2,3.5) {$D$};
	\node[draw,circle,inner sep=1] at (.5,0) {$E$};
	\node[draw,circle,inner sep=1] at (-.5,0) {$F$};
	\node at (0,0) {$=$};
	\draw (piA.north) -- (piC.south);
	\draw (piA.east) edge [out=0, in=180, looseness=1.5] (piD.west);
	\draw (piB.north) -- (piD.south);
	\draw (piB.north) edge [out=90, in=0, looseness=.5] (piE.east);
	\draw (piF.west) edge [out=180, in=270, looseness=.5]  (piC.south);
	\draw (piF.east) edge [out=0, in=180, looseness=.7] (piE.west);
\end{tikzpicture}


==> figures/starSparse.tex <==
\begin{tikzpicture}
	\node (S1) at (-1.5,-3.5) {\includegraphics[scale=.8]{starSparseS1}};
	\node (S2) at (1.5,-3.5) {\includegraphics[scale=.8]{starSparseS2}};
	\node (T1) at (-1.5,3.5) {\includegraphics[scale=.8]{starSparseT1}};
	\node (T2) at (1.5,3.5) {\includegraphics[scale=.8]{starSparseT2}};
	\node (S) at (0,.5) {\includegraphics[scale=.8]{starSparseS}};
	\node (sigma1) at (-1.5,-2.3) {$152634$};
	\node (sigma2) at (1.5,-2.3) {$261534$};
	\node (tau1) at (-1.5,2.3) {$526134$};
	\node (tau2) at (1.5,2.3) {$615234$};
	\node[draw,circle,inner sep=1] at (-2.2,-3.5) {$S_1$};
	\node[draw,circle,inner sep=1] at (2.2,-3.5) {$S_2$};
	\node[draw,circle,inner sep=1] at (-2.2,3.5) {$T_1$};
	\node[draw,circle,inner sep=1] at (2.2,3.5) {$T_2$};
	\node[draw,circle,inner sep=1] at (.6,.5) {$S$};
%	\draw (sigma1.north) -- (S.south west);
%	\draw (sigma2.north) -- (S.south east);
%	\draw (S.north west) -- (tau1.south);
%	\draw (S.north east) -- (tau2.south);
	\draw (sigma1.north) -- (tau1.south);
	\draw (sigma1.north) edge [bend right] (tau2.south);
	\draw (sigma2.north) edge [bend left] (tau1.south);
	\draw (sigma2.north) -- (tau2.south);
\end{tikzpicture}

